Heavy Quark Effective Theory computation of the mass of the bottom quark

We present a fully non-perturbative computation of the mass of the b-quark in the quenched approximation. Our strategy starts from the matching of HQET to QCD in a finite volume and finally relates the quark mass to the spin averaged mass of the Bs meson in HQET. All steps include the terms of order Lambda^2/Mb. Expanding on [1], we discuss the computation and renormalization of correlation functions at order 1/Mb. With the strange quark mass fixed from the Kaon mass and the QCD scale set through r0=0.5 fm, we obtain a renormalization group invariant mass Mb = 6.758(86) GeV or mb(mb)= 4.347(48) GeV in the MS-bar scheme. The uncertainty in the computed Lambda^2/Mb terms contributes little to the total error and Lambda^3/Mb^2 terms are negligible. The strategy is promising for full QCD as well as for other B-physics observables.

==> f_mbstratfirst.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\newcommand{\ftext}[1]{\fbox{ {#1} }}

%\begin{figure}[h]\vspace{2.1cm}
\vspace{2.5cm}\hspace{1.5cm}
\begin{picture}(8,20)(0,0)
\small
%\hspace{-1.5cm}
  \unitlength 0.4cm
  \put(2,6){\ftext{experiment}}            \put(16.5,6){\ftext{Lattice with 
$a\mq\ll 1$}} 
  \put(2,4){ $\mB=5.4\,\GeV$}    \put(16,4){ $\Phi_1(L_1,\Mbeauty),\Phi_2(L_1,\Mbeauty)$} 
  \linethickness{0.3mm}\put(5.3,3.5){\vector(0,-1){1.5}}
  \linethickness{0.3mm}\put(21,3.5){\vector(0,-1){1.5}}
  \linethickness{0.3mm}
  \put(0,0.5){ $\Phi_1^\mrm{HQET}(L_2),\Phi_2^\mrm{HQET}(L_2)$}
  \put(16,0.5){ $\Phi_1^\mrm{HQET}(L_1),\Phi_2^\mrm{HQET}(L_1)$}
  \put(14.7,0.7){\vector(-1,0){5.0}}
  \put(10.5,1.1){$\sigmam(u_1)$}
  \put(9.5,-0.4){$\sigmakin_1(u_1),\sigmakin_2(u_1)$}
  \put(10,3.0){\small $L_2 = 2 L_1$}
\end{picture}
%\vspace{-0.5cm}
%\vspace{4cm}
%\end{figure}\vspace{-0.3cm}
\vspace{0.3cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "cag04"
%%% TeX-master: "lat05"
%%% End: 

